A Multi-Modal Generative Model for Tomato Disease Leaves Understanding

Artificial intelligence for plant disease analysis has advanced from task-specific classifiers to multi-modal models capable of jointly interpreting visual and textual information. However, practical deployment in precision agriculture remains limited because most existing approaches treat disease understanding as isolated prediction tasks, failing to capture the complementary relationships among symptom recognition, severity assessment, and question-driven diagnostic reasoning. In tomato pathology, accurate interpretation of diseased leaves requires more than label prediction; it demands integrating visual symptoms with semantic context to support a comprehensive and explainable understanding. Here, we present SOLAR, a multimodal generative model that understands tomato disease spanning six question-answering tasks. SOLAR learns to align visual features with task-aware language representations by Fusion Expert module based on mixture-of-expert, enabling it to generate contextually relevant answers across diverse diagnostic tasks. By formulating tomato disease analysis as a generative Visual Question Answering (VQA) task, SOLAR provides a flexible framework that supports multi-task inference within a single model while improving performance and cross-task knowledge sharing. We evaluate SOLAR on $41,677$ images, including $216,209$ Question-Answering (QA) pairs to understand tomato leaf disease under both closed and open-ended QA settings. Experimental results show that SOLAR consistently outperforms state-of-the-art vision-only, vision-language, and task-specific models across all tasks, demonstrating superior accuracy, robustness, and multimodal reasoning. These findings highlight the potential of generative multimodal modeling as an effective direction for understanding of plant disease. The code for this study is available at https://github.com/EnalisUs/SOLAR.

==> (inline-0) <==
\begin{tabular}{lcccccccccc}
\toprule
\multirow{2}{*}{\textbf{Model}} & \multicolumn{2}{c}{\textbf{TomaMMU}} & \multicolumn{2}{c}{\textbf{TLID}} & \multicolumn{2}{c}{\textbf{TLD-3}} & \multicolumn{2}{c}{\textbf{TomaAD}} & \multicolumn{2}{c}{\textbf{Average}} \\ \cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11}
& Acc & F1 & Acc & F1 & Acc & F1 & Acc & F1 & Acc & F1 \\
\midrule
\rowcolor[HTML]{F4CCCC} \multicolumn{11}{c}{\textit{\textbf{Foundation Models}}} \\
\midrule
InternVL3 1B & 55.21 & 0.552 & 27.04 & 0.270 & 53.80 & 0.538 & 50.20 & 0.441 & 46.56 & 0.450 \\
InternVL3 2B & 56.20 & 0.562 & \textbf{38.49} & 0.385 & 55.01 & 0.550 & \textbf{59.99} & \textbf{0.541} & 52.42 & 0.510 \\
Qwen2.5 3B & 58.00 & 0.580 & 38.33 & 0.383 & 62.46 & 0.582 & 55.62 & 0.503 & 53.60 & 0.512 \\
Qwen3 2B & 58.87 & 0.589 & 33.02 & 0.330 & 58.01 & 0.579 & 43.87 & 0.389 & 48.44 & 0.472 \\
LLaVA-OV & 52.42 & 0.524 & 33.04 & 0.330 & 53.80 & 0.538 & 42.63 & 0.314 & 45.47 & 0.427 \\
LFM-VL 2.5 & 58.72 & 0.587 & 32.03 & 0.320 & 56.89 & 0.569 & 50.33 & 0.445 & 49.49 & 0.480 \\
SCOLD & 37.19 & 0.372 & 37.43 & 0.374 & 38.81 & 0.388 & 35.11 & 0.335 & 37.14 & 0.367 \\
BioCLIP & 48.95 & 0.567 & 22.05 & 0.221 & 50.63 & 0.506 & 28.42 & 0.270 & 37.51 & 0.391 \\
\midrule
\rowcolor[HTML]{D9EAD3} \multicolumn{11}{c}{\textit{\textbf{Vision Models}}} \\
\midrule
ResNet50 & 86.40 & 0.855 & 32.27 & 0.327 & 83.79 & 0.812 & 31.45 & 0.314 & 58.48 & 0.577 \\
EfficientNetV2S & 85.91 & 0.849 & 37.78 & \textbf{0.428} & 82.72 & 0.833 & 36.54 & 0.426 & 60.74 & 0.634 \\
DenseNet121 & 86.15 & 0.853 & 31.99 & 0.323 & 80.31 & 0.783 & 32.57 & 0.360 & 57.75 & 0.580 \\
InceptionResNetV2 & 84.74 & 0.836 & 25.44 & 0.290 & 82.81 & 0.807 & 29.26 & 0.313 & 55.56 & 0.561 \\
\midrule
\rowcolor[HTML]{FFF2CC} \multicolumn{11}{c}{\textit{\textbf{Fine-tuned VLMs}}} \\
\midrule
CLIP & 93.83 & 0.946 & 21.91 & 0.218 & 85.07 & 0.799 & 26.42 & 0.261 & 56.81 & 0.556 \\
BioCLIP & 89.61 & 0.911 & 29.23 & 0.292 & 82.61 & 0.778 & 30.08 & 0.299 & 57.88 & 0.570 \\
SigLIP2 & 91.49 & 0.921 & 17.59 & 0.173 & 87.62 & 0.862 & 37.20 & 0.361 & 58.47 & 0.579 \\
AgriCLIP & 93.73 & 0.948 & 25.04 & 0.249 & 35.68 & 0.350 & 23.63 & 0.233 & 44.52 & 0.445 \\
SCOLD & 83.70 & 0.733 & 30.86 & 0.306 & 48.86 & 0.440 & 28.92 & 0.255 & 48.09 & 0.433 \\
LLaVA & 96.28 & 0.944 & 30.02 & 0.322 & 91.29 & \textbf{0.873} & 50.11 & 0.403 & 66.92 & 0.636 \\
\midrule
\rowcolor[HTML]{E8F4FC} SOLAR & \textbf{97.68} & \textbf{0.974} & 33.70 & 0.335 & \textbf{91.67} & 0.855 & 53.20 & 0.501 & \textbf{69.06} & \textbf{0.666} \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccccc}
\toprule
\multirow{2}{*}{\textbf{Model}} & \multicolumn{2}{c}{\textbf{HDC}} & \multicolumn{2}{c}{\textbf{DC}} & \multicolumn{2}{c}{\textbf{SNC}} & \multicolumn{2}{c}{\textbf{PC}} & \multicolumn{2}{c}{\textbf{SI}} & \multicolumn{2}{c}{\textbf{LC}} & \multicolumn{2}{c}{\textbf{Average}} \\ \cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13} \cmidrule(lr){14-15}
& Acc & F1 & Acc & F1 & Acc & F1 & Acc & F1 & Acc & F1 & Acc & F1 & Acc & F1 \\
\midrule
\rowcolor[HTML]{F4CCCC} \multicolumn{15}{c}{\textit{\textbf{Foundation Models}}} \\
\midrule
InternVL3 1B & 63.76 & 0.550 & 24.71 & 0.247 & 34.85 & 0.349 & 37.38 & 0.373 & 28.25 & 0.280 & \textbf{90.45} & \textbf{0.904} & 46.56 & 0.450 \\
InternVL3 2B & 88.25 & 0.798 & 39.22 & 0.391 & 32.16 & 0.321 & 39.36 & 0.393 & 25.34 & 0.253 & 90.22 & 0.901 & 52.42 & 0.510 \\
Qwen2.5 3B & 86.41 & 0.817 & 36.80 & 0.358 & 37.52 & 0.373 & 42.71 & 0.361 & 29.86 & 0.298 & 88.32 & 0.867 & 53.60 & 0.512 \\
Qwen3 2B & 86.23 & 0.789 & 27.57 & 0.275 & 17.53 & 0.175 & 38.42 & 0.384 & 31.66 & 0.318 & 89.23 & 0.890 & 48.44 & 0.472 \\
LLaVA-OV & 75.54 & 0.668 & 26.10 & 0.243 & 24.49 & 0.210 & 32.12 & 0.310 & 27.44 & 0.262 & 87.17 & 0.868 & 45.47 & 0.427 \\
LFM-VL 2.5 & 82.74 & 0.808 & 22.00 & 0.220 & 26.27 & 0.258 & 41.26 & 0.406 & 35.15 & 0.351 & 89.54 & 0.840 & 49.49 & 0.480 \\
SCOLD & 44.80 & 0.448 & 44.80 & 0.447 & 42.51 & 0.425 & 35.25 & 0.352 & 34.97 & 0.350 & 20.48 & 0.182 & 37.14 & 0.367 \\
BioCLIP & 62.90 & 0.688 & 22.60 & 0.185 & 23.74 & 0.282 & 29.39 & 0.324 & 22.33 & 0.207 & 64.12 & 0.661 & 37.51 & 0.391 \\
\midrule
\rowcolor[HTML]{D9EAD3} \multicolumn{15}{c}{\textit{\textbf{Vision Models}}} \\
\midrule
ResNet50 & 93.25 & \textbf{0.950} & 44.42 & 0.450 & 46.77 & 0.486 & 53.01 & 0.554 & 23.63 & 0.222 & 89.79 & 0.800 & 58.48 & 0.577 \\
EfficientNetV2S & 90.15 & 0.929 & 48.85 & 0.529 & 50.76 & 0.541 & 62.05 & \textbf{0.660} & 26.24 & 0.291 & 86.37 & 0.855 & 60.74 & 0.634 \\
DenseNet121 & 93.06 & \textbf{0.950} & 45.01 & 0.460 & 46.11 & 0.477 & 60.08 & 0.614 & 16.03 & 0.154 & 86.26 & 0.826 & 57.75 & 0.580 \\
InceptionResNetV2 & 80.97 & 0.877 & 43.06 & 0.435 & 43.90 & 0.449 & 54.22 & 0.564 & 22.96 & 0.225 & 88.28 & 0.821 & 55.56 & 0.561 \\
\midrule
\rowcolor[HTML]{FFF2CC} \multicolumn{15}{c}{\textit{\textbf{Fine-tuned VLMs}}} \\
\midrule
CLIP & 79.21 & 0.792 & 49.17 & 0.470 & 51.53 & 0.515 & 56.09 & 0.561 & 39.88 & 0.348 & 64.97 & 0.650 & 56.81 & 0.556 \\
BioCLIP & 82.82 & 0.828 & 44.37 & 0.425 & 46.44 & 0.464 & 61.31 & 0.613 & 34.78 & 0.315 & 77.57 & 0.776 & 57.88 & 0.570 \\
SigLIP2 & 74.37 & 0.744 & 49.57 & 0.475 & 59.01 & 0.590 & 62.97 & 0.630 & 46.82 & \textbf{0.456} & 58.13 & 0.581 & 58.47 & 0.579 \\
AgriCLIP & 80.29 & 0.803 & 46.08 & 0.439 & 50.24 & 0.502 & 53.90 & 0.539 & 41.20 & 0.364 & 70.40 & 0.704 & 44.52 & 0.445 \\
SCOLD & 82.42 & 0.761 & 43.37 & 0.420 & 54.66 & 0.494 & 48.72 & 0.488 & 15.44 & 0.089 & 82.30 & 0.782 & 48.09 & 0.433 \\
LLaVA & 89.14 & 0.881 & 52.84 & 0.529 & 59.49 & 0.553 & 63.24 & 0.575 & 48.92 & 0.424 & 87.93 & 0.851 & 66.92 & 0.636 \\
\midrule
\rowcolor[HTML]{E8F4FC} SOLAR & \textbf{93.61} & 0.936 & \textbf{57.44} & \textbf{0.552} & \textbf{61.78} & \textbf{0.618} & \textbf{64.04} & 0.641 & \textbf{53.55} & 0.411 & 83.98 & 0.840 & \textbf{69.06} & \textbf{0.666} \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccc}
\hline
& \multicolumn{2}{c}{TomaMMU} & \multicolumn{2}{c}{TLID} & \multicolumn{2}{c}{TLD-3} & \multicolumn{2}{c}{TomaAD} & \multicolumn{2}{c}{Average} \\
\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11}
\multirow{-2.5}{*}{\textbf{Model}} & Acc & F1 & Acc & F1 & Acc & F1 & Acc & F1 & Acc & F1 \\
\hline
$W/o$ Fusion Adapter & 97.20          & 0.969          & \textbf{34.05} & \textbf{0.337} & \textbf{92.03} & \textbf{0.859} & 51.65          & 0.490          & 68.73          & 0.664          \\
$W/o$ MoE            & \textbf{98.04} & \textbf{0.977} & 33.44          & 0.330          & 90.56          & 0.846          & 42.75          & 0.416          & 66.20          & 0.642          \\
\rowcolor[HTML]{E8F4FC}
SOLAR      & 97.68          & 0.974          & 33.70          & 0.335          & 91.67          & 0.855          & \textbf{53.20} & \textbf{0.501} & \textbf{69.06} & \textbf{0.666} \\
\hline
\end{tabular}
\begin{tabular}{lcccccccccc}
\hline
& \multicolumn{2}{c}{TomaMMU} & \multicolumn{2}{c}{TLID} & \multicolumn{2}{c}{TLD-3} & \multicolumn{2}{c}{TomaAD} & \multicolumn{2}{c}{Average} \\
\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11}
\multirow{-2.5}{*}{\textbf{Model}} & Acc & F1 & Acc & F1 & Acc & F1 & Acc & F1 & Acc & F1 \\
\hline
CLIP     & 96.53          & 0.958          & 38.17          & 0.373          & 86.80          & 0.822          & 40.95          & 0.403          & 65.61          & 0.639          \\
BioCLIP  & 97.21          & \textbf{0.976} & 32.96          & 0.329          & 85.21          & 0.852          & 35.65          & 0.356          & 62.76          & 0.628          \\
AgriCLIP & 96.94          & 0.967          & \textbf{46.13} & \textbf{0.451} & 85.09          & 0.798          & 31.99          & 0.318          & 65.04          & 0.634          \\
\rowcolor[HTML]{E8F4FC}
SCOLD    & \textbf{97.68} & 0.974          & 33.70          & 0.335          & \textbf{91.67} & \textbf{0.855} & \textbf{53.20} & \textbf{0.501} & \textbf{69.06} & \textbf{0.666} \\
\hline
\end{tabular}
\begin{tabular}{lcccccccccc}
\hline
& \multicolumn{2}{c}{TomaMMU} & \multicolumn{2}{c}{TLID} & \multicolumn{2}{c}{TLD-3} & \multicolumn{2}{c}{TomaAD} & \multicolumn{2}{c}{Average} \\
\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11}
\multirow{-2.5}{*}{\textbf{Model}} & Acc & F1 & Acc  & F1 & Acc & F1 & Acc & F1 & Acc  & F1 \\
\hline
Qwen 3            & 97.24          & \textbf{0.978} & \textbf{34.25} & \textbf{0.343} & 89.42          & 0.855          & 47.38          & 0.454          & 67.07          & 0.658          \\
BioGPT            & \textbf{97.76} & 0.974          & 32.00          & 0.318          & \textbf{92.09} & \textbf{0.861} & 48.20          & 0.452          & 67.51          & 0.651          \\
\rowcolor[HTML]{E8F4FC}
LFM-VL 2.5 & 97.68          & 0.974          & 33.70          & 0.335          & 91.67          & 0.855          & \textbf{53.20} & \textbf{0.501} & \textbf{69.06} & \textbf{0.666} \\
\hline
\end{tabular}
\begin{tabular}{lcccccccccccccc}
\toprule
\multirow{2}{*}{\textbf{Model}} & \multicolumn{2}{c}{\textbf{HDC}} & \multicolumn{2}{c}{\textbf{DC}} & \multicolumn{2}{c}{\textbf{SNC}} & \multicolumn{2}{c}{\textbf{PC}} & \multicolumn{2}{c}{\textbf{SI}} & \multicolumn{2}{c}{\textbf{LC}} & \multicolumn{2}{c}{\textbf{Average}} \\ \cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13} \cmidrule(lr){14-15}
 & Acc & F1 & Acc & F1 & Acc & F1 & Acc & F1 & Acc & F1 & Acc & F1 & Acc & F1 \\ \midrule
\rowcolor[HTML]{F4CCCC} \multicolumn{15}{c}{\textit{\textbf{Foundation Models}}} \\
\midrule
InternVL3 1B & 89.88 & 0.899 & 28.61 & 0.286 & 30.69 & 0.307 & 50.82 & 0.508 & 37.54 & 0.375 & 93.73 & 0.937 & 55.21 & 0.552 \\
InternVL3 2B & 82.08 & 0.821 & 34.23 & 0.342 & 42.65 & 0.426 & 51.44 & 0.514 & 32.42 & 0.324 & 94.38 & 0.944 & 56.20 & 0.562 \\
Qwen2.5 3B & 83.84 & 0.838 & 40.60 & 0.406 & 47.46 & 0.475 & 51.01 & 0.510 & 32.46 & 0.325 & 92.64 & 0.926 & 58.00 & 0.580 \\
Qwen3 2B & 91.55 & 0.915 & 45.55 & 0.456 & 32.63 & 0.326 & 55.88 & 0.559 & 33.94 & 0.339 & 93.68 & 0.937 & 58.87 & 0.589 \\
LLaVA-OV & 89.88 & 0.899 & 34.75 & 0.347 & 24.82 & 0.248 & 45.16 & 0.452 & 26.69 & 0.267 & 93.23 & 0.932 & 52.42 & 0.524 \\
LFM-VL 2.5 & 90.92 & 0.909 & 41.94 & 0.419 & 38.07 & 0.381 & 54.05 & 0.540 & 33.02 & 0.330 & 94.29 & 0.943 & 58.72 & 0.587 \\
SCOLD & 25.02 & 0.250 & 63.43 & 0.634 & 43.40 & 0.434 & 40.60 & 0.406 & 39.46 & 0.395 & 11.25 & 0.113 & 37.19 & 0.372 \\
BioCLIP & 63.12 & 0.867 & 46.55 & 0.300 & 35.50 & 0.533 & 47.73 & 0.600 & 20.02 & 0.133 & 80.78 & 0.967 & 48.95 & 0.567 \\
\midrule
\rowcolor[HTML]{D9EAD3} \multicolumn{15}{c}{\textit{\textbf{Vision Models}}} \\
\midrule
ResNet50 & 98.68 & \textbf{0.993} & 89.98 & 0.900 & 90.42 & 0.903 & 96.24 & 0.962 & 43.90 & 0.406 & \textbf{99.17} & 0.962 & 86.40 & 0.855 \\
EfficientNetV2S & 98.20 & 0.990 & 88.87 & 0.887 & 89.86 & 0.898 & 95.98 & 0.960 & 43.76 & 0.416 & 98.76 & 0.945 & 85.91 & 0.849 \\
DenseNet121 & 98.70 & \textbf{0.993} & 89.79 & 0.896 & 90.04 & 0.899 & 96.02 & 0.960 & 43.17 & 0.406 & \textbf{99.17} & 0.963 & 86.15 & 0.853 \\
InceptionResNetV2 & 98.02 & 0.989 & 85.30 & 0.845 & 86.61 & 0.862 & 95.98 & 0.960 & 43.76 & 0.416 & 98.76 & 0.945 & 84.74 & 0.836 \\
\midrule
\rowcolor[HTML]{FFF2CC} \multicolumn{15}{c}{\textit{\textbf{Fine-tuned VLMs}}} \\
\midrule
CLIP & 96.23 & 0.962 & 94.92 & 0.949 & 94.48 & 0.945 & 98.38 & 0.984 & 81.27 & 0.858 & 97.72 & 0.977 & 93.83 & 0.946 \\
BioCLIP & 97.69 & 0.977 & 89.07 & 0.890 & 88.89 & 0.889 & 95.94 & 0.959 & 68.12 & 0.771 & 97.93 & 0.979 & 89.61 & 0.911 \\
SigLIP2 & 96.22 & 0.962 & 91.67 & 0.917 & 90.21 & 0.902 & 96.45 & 0.965 & 76.78 & 0.802 & 97.62 & 0.976 & 91.49 & 0.921 \\
AgriCLIP & 98.23 & 0.982 & 94.90 & 0.949 & 95.13 & 0.951 & 98.26 & 0.983 & 77.42 & 0.840 & 98.44 & 0.984 & 93.73 & 0.948 \\
SCOLD & 88.33 & 0.782 & 85.71 & 0.779 & 85.42 & 0.767 & 92.08 & 0.889 & 54.40 & 0.266 & 96.27 & 0.916 & 83.70 & 0.733 \\
LLaVA & 98.89 & 0.982 & 94.26 & 0.931 & 94.65 & 0.930 & 99.11 & 0.990 & 91.53 & 0.851 & 99.25 & 0.981 & 96.28 & 0.944 \\
\midrule
\rowcolor[HTML]{E8F4FC} \textbf{SOLAR} & \textbf{98.75} & 0.988 & \textbf{98.24} & \textbf{0.982} & \textbf{98.40} & \textbf{0.984} & \textbf{99.50} & \textbf{0.995} & \textbf{92.15} & \textbf{0.903} & 99.07 & \textbf{0.991} & \textbf{97.68} & \textbf{0.974} \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccccc}
\toprule
\multirow{2}{*}{\textbf{Model}} & \multicolumn{2}{c}{\textbf{HDC}} & \multicolumn{2}{c}{\textbf{DC}} & \multicolumn{2}{c}{\textbf{SNC}} & \multicolumn{2}{c}{\textbf{PC}} & \multicolumn{2}{c}{\textbf{SI}} & \multicolumn{2}{c}{\textbf{LC}} & \multicolumn{2}{c}{\textbf{Average}} \\ \cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13} \cmidrule(lr){14-15}
 & Acc & F1 & Acc & F1 & Acc & F1 & Acc & F1 & Acc & F1 & Acc & F1 & Acc & F1 \\ \midrule
\rowcolor[HTML]{F4CCCC} \multicolumn{15}{c}{\textit{\textbf{Foundation Models}}} \\
\midrule
InternVL3 1B & 0.00 & 0.000 & 0.00 & 0.000 & \textbf{42.67} & \textbf{0.427} & 1.84 & 0.018 & 17.97 & 0.180 & 99.78 & 0.998 & 27.04 & 0.270 \\
InternVL3 2B & \textbf{95.44} & \textbf{0.954} & 25.85 & 0.259 & 4.30 & 0.043 & 0.04 & 0.000 & 5.34 & 0.053 & 99.98 & \textbf{1.000} & \textbf{38.49} & 0.385 \\
Qwen2.5 3B & 93.04 & 0.930 & 27.35 & 0.274 & 2.63 & 0.026 & 0.21 & 0.002 & 6.98 & 0.070 & 99.78 & 0.998 & 38.33 & 0.383 \\
Qwen3 2B & 81.41 & 0.814 & 10.44 & 0.104 & 0.71 & 0.007 & 0.08 & 0.001 & 5.57 & 0.056 & 99.94 & 0.999 & 33.02 & 0.330 \\
LLaVA-OV & 47.12 & 0.471 & 14.95 & 0.149 & 24.30 & 0.243 & 0.00 & 0.000 & 12.01 & 0.120 & 99.88 & 0.999 & 33.04 & 0.330 \\
LFM-VL 2.5 & 74.58 & 0.746 & 5.05 & 0.051 & 2.38 & 0.024 & 0.00 & 0.000 & 10.26 & 0.103 & 99.94 & 0.999 & 32.03 & 0.320 \\
SigLIP2 & 25.65 & 0.257 & \textbf{29.19} & \textbf{0.292} & 34.41 & 0.344 & 14.95 & 0.149 & 3.96 & 0.040 & 10.47 & 0.105 & 19.77 & 0.198 \\
SCOLD & 76.20 & 0.762 & 27.27 & 0.273 & 22.76 & 0.228 & \textbf{51.94} & \textbf{0.519} & \textbf{46.37} & \textbf{0.464} & 0.02 & 0.000 & 37.43 & 0.374 \\
BioCLIP & 83.08 & 0.831 & 2.67 & 0.027 & 1.25 & 0.013 & 2.21 & 0.022 & 4.69 & 0.047 & 38.38 & 0.384 & 22.05 & 0.221 \\
\midrule
\rowcolor[HTML]{D9EAD3} \multicolumn{15}{c}{\textit{\textbf{Vision Models}}} \\
\midrule
ResNet50 & 90.99 & 0.911 & 0.29 & 0.006 & 0.58 & 0.012 & 0.04 & 0.001 & 1.72 & 0.033 & \textbf{100.00} & \textbf{1.000} & 32.27 & 0.327 \\
EfficientNetV2S & 91.28 & 0.912 & 9.85 & 0.179 & 2.34 & 0.046 & 12.90 & 0.229 & 13.03 & 0.214 & 97.29 & 0.986 & 37.78 & \textbf{0.428} \\
DenseNet121 & 90.26 & 0.904 & 0.29 & 0.006 & 0.88 & 0.017 & 0.13 & 0.003 & 0.40 & 0.008 & \textbf{100.00} & \textbf{1.000} & 31.99 & 0.323 \\
InceptionResNetV2 & 47.79 & 0.643 & 1.34 & 0.026 & 1.13 & 0.022 & 0.00 & 0.000 & 2.40 & 0.046 & \textbf{100.00} & \textbf{1.000} & 25.44 & 0.290 \\
\midrule
\rowcolor[HTML]{FFF2CC} \multicolumn{15}{c}{\textit{\textbf{Fine-tuned VLMs}}} \\
\midrule
CLIP & 91.15 & 0.912 & 0.33 & 0.003 & 0.50 & 0.005 & 0.50 & 0.005 & 2.37 & 0.020 & 36.61 & 0.366 & 21.91 & 0.218 \\
BioCLIP & 92.54 & 0.925 & 0.00 & 0.000 & 0.04 & 0.000 & 0.08 & 0.001 & 0.73 & 0.005 & 82.00 & 0.820 & 29.23 & 0.292 \\
SigLIP2 & 81.84 & 0.818 & 1.21 & 0.012 & 1.50 & 0.015 & 4.68 & 0.047 & 7.60 & 0.056 & 8.72 & 0.087 & 17.59 & 0.173 \\
AgriCLIP & 86.07 & 0.861 & 0.04 & 0.000 & 0.04 & 0.000 & 0.50 & 0.005 & 8.08 & 0.072 & 55.50 & 0.555 & 25.04 & 0.249 \\
SCOLD & 78.06 & 0.763 & 1.17 & 0.012 & 1.29 & 0.013 & 5.39 & 0.054 & 0.08 & 0.002 & 99.17 & 0.992 & 30.86 & 0.306 \\
LLaVA & 76.23 & 0.856 & 0.17 & 0.003 & 0.58 & 0.012 & 0.17 & 0.003 & 3.33 & 0.058 & 99.63 & 0.998 & 30.02 & 0.322 \\
\midrule
\rowcolor[HTML]{E8F4FC} \textbf{SOLAR} & 95.18 & 0.952 & 0.79 & 0.008 & 0.67 & 0.007 & 2.17 & 0.022 & 4.49 & 0.032 & 98.92 & 0.989 & 33.70 & 0.335 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccccc}
\toprule
\multirow{2}{*}{\textbf{Model}} & \multicolumn{2}{c}{\textbf{HDC}} & \multicolumn{2}{c}{\textbf{DC}} & \multicolumn{2}{c}{\textbf{SNC}} & \multicolumn{2}{c}{\textbf{PC}} & \multicolumn{2}{c}{\textbf{SI}} & \multicolumn{2}{c}{\textbf{LC}} & \multicolumn{2}{c}{\textbf{Average}} \\ \cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13} \cmidrule(lr){14-15}
 & Acc & F1 & Acc & F1 & Acc & F1 & Acc & F1 & Acc & F1 & Acc & F1 & Acc & F1 \\ \midrule
\rowcolor[HTML]{F4CCCC} \multicolumn{15}{c}{\textit{\textbf{Foundation Models}}} \\
\midrule
InternVL3 1B & 85.89 & 0.859 & 27.25 & 0.273 & 20.07 & 0.201 & 67.46 & 0.675 & 25.74 & 0.257 & \textbf{96.41} & \textbf{0.964} & 53.80 & 0.538 \\
InternVL3 2B & 84.83 & 0.848 & 23.16 & 0.232 & 31.70 & 0.317 & 68.01 & 0.680 & 26.47 & 0.265 & 95.91 & 0.959 & 55.01 & 0.550 \\
Qwen2.5 3B & 85.73 & 0.857 & 36.16 & 0.362 & 38.53 & 0.385 & 95.18 & 0.697 & 23.96 & 0.240 & 95.18 & 0.952 & 62.46 & 0.582 \\
Qwen3 2B & 91.29 & 0.912 & 34.20 & 0.336 & 32.52 & 0.325 & 69.58 & 0.696 & 24.22 & 0.242 & 96.22 & 0.962 & 58.01 & 0.579 \\
LLaVA-OV & 85.87 & 0.858 & 35.59 & 0.356 & 25.22 & 0.252 & 56.93 & 0.569 & 25.19 & 0.252 & 94.00 & 0.940 & 53.80 & 0.538 \\
LFM-VL 2.5 & 87.57 & 0.876 & 31.96 & 0.320 & 32.45 & 0.325 & 70.79 & 0.708 & 22.21 & 0.222 & 96.33 & 0.963 & 56.89 & 0.569 \\
SigLIP2 & 32.63 & 0.326 & 15.76 & 0.158 & 28.13 & 0.281 & 69.99 & 0.700 & 17.90 & 0.179 & 10.56 & 0.106 & 29.16 & 0.292 \\
SCOLD & 42.30 & 0.423 & 49.55 & 0.495 & 36.28 & 0.363 & 38.39 & 0.384 & 48.67 & 0.487 & 17.64 & 0.176 & 38.81 & 0.388 \\
BioCLIP & 66.74 & 0.667 & 39.92 & 0.399 & 30.56 & 0.306 & 62.84 & 0.628 & 17.91 & 0.179 & 85.80 & 0.858 & 50.63 & 0.506 \\
\midrule
\rowcolor[HTML]{D9EAD3} \multicolumn{15}{c}{\textit{\textbf{Vision Models}}} \\
\midrule
ResNet50 & \textbf{96.88} & \textbf{0.982} & 87.16 & 0.889 & 86.75 & 0.871 & 93.17 & 0.936 & 43.26 & 0.400 & 95.52 & 0.796 & 83.79 & 0.812 \\
EfficientNetV2S & 96.45 & 0.979 & 87.84 & 0.893 & 88.18 & 0.885 & 91.97 & 0.925 & 36.92 & 0.361 & 94.94 & 0.953 & 82.72 & 0.833 \\
DenseNet121 & 96.24 & 0.979 & 87.92 & \textbf{0.897} & 86.71 & 0.870 & 95.30 & 0.957 & 20.53 & 0.202 & 95.15 & 0.795 & 80.31 & 0.783 \\
InceptionResNetV2 & 96.02 & 0.977 & 83.57 & 0.849 & 84.06 & 0.843 & 93.93 & 0.943 & 43.19 & 0.417 & 96.08 & 0.815 & 82.81 & 0.807 \\
\midrule
\rowcolor[HTML]{FFF2CC} \multicolumn{15}{c}{\textit{\textbf{Fine-tuned VLMs}}} \\
\midrule
CLIP & 91.93 & 0.919 & 85.57 & 0.770 & 85.43 & 0.854 & 91.97 & 0.920 & 70.06 & 0.474 & 85.44 & 0.854 & 85.07 & 0.799 \\
BioCLIP & 93.94 & 0.939 & 81.36 & 0.738 & 81.19 & 0.812 & 87.76 & 0.878 & 67.57 & 0.465 & 83.84 & 0.838 & 82.61 & 0.778 \\
SigLIP2 & 91.66 & 0.917 & 86.00 & 0.775 & 86.14 & 0.861 & 89.02 & 0.890 & \textbf{86.45} & \textbf{0.865} & 86.45 & 0.865 & 87.62 & \textbf{0.862} \\
AgriCLIP & 93.94 & 0.939 & 84.85 & 0.761 & 85.38 & 0.854 & 91.66 & 0.917 & 73.03 & 0.502 & 85.15 & 0.852 & 85.67 & 0.804 \\
SCOLD & 92.82 & 0.877 & 78.80 & 0.793 & 88.86 & 0.912 & 87.59 & 0.890 & 6.43 & 0.062 & 92.24 & 0.834 & 74.46 & 0.728 \\
LLaVA & 97.00 & 0.941 & 89.72 & 0.934 & 90.35 & 0.932 & 97.26 & 0.988 & 78.10 & 0.565 & 95.33 & 0.877 & 91.29 & 0.873 \\
\midrule
\rowcolor[HTML]{E8F4FC} \textbf{SOLAR} & 96.86 & 0.969 & \textbf{91.19} & 0.823 & \textbf{91.35} & \textbf{0.913} & \textbf{96.79} & \textbf{0.968} & 79.22 & 0.510 & 94.62 & 0.946 & \textbf{91.67} & 0.855 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccccc}
\toprule
\multirow{2}{*}{\textbf{Model}} & \multicolumn{2}{c}{\textbf{HDC}} & \multicolumn{2}{c}{\textbf{DC}} & \multicolumn{2}{c}{\textbf{SNC}} & \multicolumn{2}{c}{\textbf{PC}} & \multicolumn{2}{c}{\textbf{SI}} & \multicolumn{2}{c}{\textbf{LC}} & \multicolumn{2}{c}{\textbf{Average}} \\ \cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13} \cmidrule(lr){14-15}
 & Acc & F1 & Acc & F1 & Acc & F1 & Acc & F1 & Acc & F1 & Acc & F1 & Acc & F1 \\ \midrule
\rowcolor[HTML]{F4CCCC} \multicolumn{15}{c}{\textit{\textbf{Foundation Models}}} \\
\midrule
InternVL3 1B & 79.28 & 0.442 & 42.96 & 0.429 & 45.98 & 0.459 & 29.40 & 0.290 & 31.74 & 0.306 & \textbf{71.86} & \textbf{0.718} & 50.20 & 0.441 \\
InternVL3 2B & \textbf{90.64} & 0.570 & \textbf{73.62} & \textbf{0.732} & 50.00 & 0.499 & 37.94 & 0.377 & 37.14 & 0.368 & 70.60 & 0.701 & \textbf{59.99} & \textbf{0.541} \\
Qwen2.5 3B & 83.03 & 0.641 & 43.07 & 0.390 & 61.46 & 0.605 & 24.43 & 0.235 & 56.04 & 0.557 & 65.67 & 0.592 & 55.62 & 0.503 \\
Qwen3 2B & 80.68 & 0.516 & 20.10 & 0.202 & 4.27 & 0.043 & 28.14 & 0.280 & 62.92 & 0.633 & 67.09 & 0.660 & 43.87 & 0.389 \\
LLaVA-OV & 79.28 & 0.442 & 19.10 & 0.120 & 23.62 & 0.096 & 26.38 & 0.218 & 45.85 & 0.410 & 61.56 & 0.600 & 42.63 & 0.314 \\
LFM-VL 2.5 & 77.89 & 0.700 & 9.05 & 0.089 & 32.16 & 0.303 & 40.20 & 0.375 & \textbf{75.10} & \textbf{0.750} & 67.59 & 0.453 & 50.33 & 0.445 \\
SigLIP2 & 22.91 & 0.204 & 8.79 & 0.088 & 16.58 & 0.166 & 26.38 & 0.255 & 0.21 & 0.190 & 50.50 & 0.349 & 20.90 & 0.177 \\
SCOLD & 35.66 & 0.356 & 38.94 & 0.384 & \textbf{67.59} & \textbf{0.675} & 10.05 & 0.100 & 5.39 & 0.054 & 53.02 & 0.438 & 35.11 & 0.335 \\
BioCLIP & 38.65 & 0.386 & 1.26 & 0.013 & 27.64 & 0.275 & 4.77 & 0.047 & 46.68 & 0.467 & 51.51 & 0.434 & 28.42 & 0.270 \\
\midrule
\rowcolor[HTML]{D9EAD3} \multicolumn{15}{c}{\textit{\textbf{Vision Models}}} \\
\midrule
ResNet50 & 86.43 & 0.914 & 0.25 & 0.005 & 9.32 & 0.158 & 22.60 & 0.316 & 5.62 & 0.050 & 64.47 & 0.440 & 31.45 & 0.314 \\
EfficientNetV2S & 74.65 & 0.833 & 8.82 & 0.156 & 22.67 & 0.336 & 47.36 & 0.524 & 11.25 & 0.172 & 54.49 & 0.537 & 36.54 & 0.426 \\
DenseNet121 & 87.03 & \textbf{0.922} & 2.02 & 0.040 & 6.80 & 0.120 & 48.87 & 0.534 & 0.00 & 0.000 & 50.70 & 0.545 & 32.57 & 0.360 \\
InceptionResNetV2 & 82.04 & 0.897 & 2.02 & 0.019 & 3.78 & 0.068 & 26.95 & 0.351 & 2.50 & 0.020 & 58.28 & 0.522 & 29.26 & 0.313 \\
\midrule
\rowcolor[HTML]{FFF2CC} \multicolumn{15}{c}{\textit{\textbf{Fine-tuned VLMs}}} \\
\midrule
CLIP & 37.52 & 0.375 & 15.87 & 0.159 & 25.69 & 0.257 & 33.50 & 0.335 & 5.83 & 0.038 & 40.12 & 0.401 & 26.42 & 0.261 \\
BioCLIP & 47.11 & 0.471 & 7.05 & 0.070 & 15.62 & 0.156 & 61.46 & 0.615 & 2.71 & 0.020 & 46.51 & 0.465 & 30.08 & 0.299 \\
SigLIP2 & 27.74 & 0.277 & 19.40 & 0.194 & 58.19 & 0.582 & \textbf{61.71} & \textbf{0.617} & 16.46 & 0.100 & 39.72 & 0.397 & 37.20 & 0.361 \\
AgriCLIP & 42.91 & 0.429 & 4.53 & 0.045 & 20.40 & 0.204 & 25.19 & 0.252 & 6.25 & 0.043 & 42.51 & 0.425 & 23.63 & 0.233 \\
SCOLD & 70.46 & 0.621 & 7.81 & 0.094 & 43.07 & 0.282 & 9.82 & 0.120 & 0.83 & 0.026 & 41.52 & 0.385 & 28.92 & 0.255 \\
LLaVA & 84.43 & 0.746 & 27.20 & 0.246 & 52.39 & 0.337 & 56.42 & 0.319 & 22.71 & 0.220 & 57.49 & 0.548 & 50.11 & 0.403 \\
\midrule
\rowcolor[HTML]{E8F4FC} \textbf{SOLAR} & 83.63 & 0.836 & 39.55 & 0.395 & 56.68 & 0.567 & 57.68 & 0.577 & 38.33 & 0.197 & 43.31 & 0.433 & 53.20 & 0.501 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccccc}
\toprule
\multirow{2}{*}{\textbf{Model}} & \multicolumn{2}{c}{\textbf{HDC}} & \multicolumn{2}{c}{\textbf{DC}} & \multicolumn{2}{c}{\textbf{SNC}} & \multicolumn{2}{c}{\textbf{PC}} & \multicolumn{2}{c}{\textbf{SI}} & \multicolumn{2}{c}{\textbf{LC}} & \multicolumn{2}{c}{\textbf{Average}} \\ \cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13} \cmidrule(lr){14-15}
 & $ROUGE_L$ & $GPT$ & $ROUGE_L$ & $GPT$ & $ROUGE_L$ & $GPT$ & $ROUGE_L$ & $GPT$ & $ROUGE_L$ & $GPT$ & $ROUGE_L$ & $GPT$ & $ROUGE_L$ & $GPT$ \\ \midrule
InternVL3 1B & 0.987 & 4.595 & 0.871 & 2.474 & 0.840 & 2.230 & 0.965 & 3.033 & 0.897 & 2.782 & 0.993 & 4.749 & 0.926 & 3.311 \\
InternVL3 2B & 0.978 & 4.285 & 0.883 & 2.739 & 0.876 & 2.726 & 0.965 & 3.058 & 0.889 & 2.634 & 0.994 & 4.775 & 0.931 & 3.370 \\
Qwen2.5 3B   & 0.980 & 4.354 & 0.875 & 2.630 & 0.885 & 2.937 & 0.965 & 3.041 & 0.888 & 2.620 & 0.992 & 4.709 & 0.931 & 3.382 \\
Qwen3 2B     & 0.990 & \textbf{4.684} & 0.895 & 2.923 & 0.852 & 2.311 & 0.969 & 3.235 & 0.891 & 2.676 & 0.993 & 4.747 & 0.932 & 3.429 \\
LLaVA-OV     & 0.987 & 4.595 & 0.866 & 2.413 & 0.837 & 2.014 & 0.961 & 2.807 & 0.883 & 2.358 & 0.993 & 4.729 & 0.921 & 3.153 \\
LFM-VL 2.5   & 0.989 & 4.637 & 0.905 & 3.089 & 0.862 & 2.530 & 0.967 & 3.162 & 0.891 & 2.621 & 0.994 & 4.789 & 0.935 & 3.471 \\
\midrule
\rowcolor[HTML]{E8F4FC} \textbf{SOLAR} & \textbf{0.998} & 4.054 & \textbf{0.997} & \textbf{4.858} & \textbf{0.997} & \textbf{4.936} & \textbf{1.000} & \textbf{4.980} & \textbf{0.976} & \textbf{4.653} & \textbf{0.999} & \textbf{4.963} & \textbf{0.995} & \textbf{4.741} \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccccc}
\toprule
\multirow{2}{*}{\textbf{Model}} & \multicolumn{2}{c}{\textbf{HDC}} & \multicolumn{2}{c}{\textbf{DC}} & \multicolumn{2}{c}{\textbf{SNC}} & \multicolumn{2}{c}{\textbf{PC}} & \multicolumn{2}{c}{\textbf{SI}} & \multicolumn{2}{c}{\textbf{LC}} & \multicolumn{2}{c}{\textbf{Average}} \\ \cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13} \cmidrule(lr){14-15}
 & $ROUGE_L$ & $GPT$ & $ROUGE_L$ & $GPT$ & $ROUGE_L$ & $GPT$ & $ROUGE_L$ & $GPT$ & $ROUGE_L$ & $GPT$ & $ROUGE_L$ & $GPT$ & $ROUGE_L$ & $GPT$ \\ \midrule
InternVL3 1B & \textbf{0.996} & \textbf{4.877} & 0.819 & 1.634 & \textbf{0.841} & 1.005 & 0.927 & 1.042 & \textbf{0.872} & 1.377 & 0.995 & 4.816 & 0.908 & 2.459 \\
InternVL3 2B & 0.995 & 4.844 & 0.890 & 2.155 & 0.821 & 1.712 & 0.962 & 3.235 & 0.847 & \textbf{3.008} & \textbf{0.999} & 4.980 & 0.919 & \textbf{3.319} \\
Qwen2.5 3B   & 0.993 & 4.767 & 0.873 & 2.064 & 0.803 & 1.890 & 0.929 & 1.000 & 0.862 & 1.980 & 0.994 & 4.798 & 0.909 & 2.750 \\
Qwen3 2B     & 0.995 & 4.829 & \textbf{0.917} & \textbf{2.393} & 0.832 & 1.096 & \textbf{0.976} & \textbf{3.777} & 0.865 & 1.742 & 0.995 & 4.828 & \textbf{0.930} & 3.111 \\
LLaVA-OV     & 0.941 & 3.116 & 0.891 & 1.896 & 0.838 & \textbf{1.901} & 0.929 & 1.027 & 0.852 & 2.194 & 0.989 & \textbf{5.000} & 0.906 & 2.522 \\
LFM-VL 2.5   & 0.941 & 3.116 & 0.822 & 2.006 & 0.828 & 1.060 & 0.926 & 1.095 & 0.839 & 1.973 & 0.949 & 4.381 & 0.884 & 2.272 \\
\midrule
\rowcolor[HTML]{E8F4FC} \textbf{SOLAR} & 0.994 & 4.807 & 0.842 & 1.581 & 0.825 & 1.027 & 0.930 & 1.087 & 0.772 & 2.433 & \textbf{0.999} & 4.957 & 0.894 & 2.649 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccccc}
\toprule
\multirow{2}{*}{\textbf{Model}} & \multicolumn{2}{c}{\textbf{HDC}} & \multicolumn{2}{c}{\textbf{DC}} & \multicolumn{2}{c}{\textbf{SNC}} & \multicolumn{2}{c}{\textbf{PC}} & \multicolumn{2}{c}{\textbf{SI}} & \multicolumn{2}{c}{\textbf{LC}} & \multicolumn{2}{c}{\textbf{Average}} \\ \cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13} \cmidrule(lr){14-15}
 & $ROUGE_L$ & $GPT$ & $ROUGE_L$ & $GPT$ & $ROUGE_L$ & $GPT$ & $ROUGE_L$ & $GPT$ & $ROUGE_L$ & $GPT$ & $ROUGE_L$ & $GPT$ & $ROUGE_L$ & $GPT$ \\ \midrule
InternVL3 1B & 0.987 & 4.595 & 0.871 & 2.474 & 0.840 & 2.230 & 0.965 & 3.033 & \textbf{0.897} & 2.782 & 0.993 & 4.749 & 0.926 & 3.311 \\
InternVL3 2B & 0.978 & 4.285 & 0.883 & 2.739 & 0.876 & 2.726 & 0.965 & 3.058 & 0.889 & 2.634 & \textbf{0.994} & 4.775 & 0.931 & 3.370 \\
Qwen2.5 3B   & 0.980 & 4.354 & 0.875 & 2.630 & 0.885 & 2.937 & 0.965 & 3.041 & 0.888 & 2.620 & 0.992 & 4.709 & 0.931 & 3.382 \\
Qwen3 2B     & 0.990 & 4.684 & 0.895 & 2.923 & 0.852 & 2.311 & 0.969 & 3.235 & 0.891 & 2.676 & 0.993 & 4.747 & 0.932 & 3.429 \\
LLaVA-OV     & 0.987 & 4.595 & 0.866 & 2.413 & 0.837 & 2.014 & 0.961 & 2.807 & 0.883 & 2.358 & 0.993 & 4.729 & 0.921 & 3.153 \\
LFM-VL 2.5   & 0.989 & 4.637 & 0.905 & 3.089 & 0.862 & 2.530 & 0.967 & 3.162 & 0.891 & 2.621 & \textbf{0.994} & \textbf{4.789} & 0.935 & 3.471 \\
\midrule
\rowcolor[HTML]{E8F4FC} \textbf{SOLAR} & \textbf{0.996} & \textbf{4.874} & \textbf{0.979} & \textbf{4.596} & \textbf{0.985} & \textbf{4.658} & \textbf{0.998} & \textbf{4.872} & 0.886 & \textbf{3.511} & \textbf{0.994} & 4.785 & \textbf{0.973} & \textbf{4.549} \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccccc}
\toprule
\multirow{2}{*}{\textbf{Model}} & \multicolumn{2}{c}{\textbf{HDC}} & \multicolumn{2}{c}{\textbf{DC}} & \multicolumn{2}{c}{\textbf{SNC}} & \multicolumn{2}{c}{\textbf{PC}} & \multicolumn{2}{c}{\textbf{SI}} & \multicolumn{2}{c}{\textbf{LC}} & \multicolumn{2}{c}{\textbf{Average}} \\ \cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13} \cmidrule(lr){14-15}
 & $ROUGE_L$ & $GPT$ & $ROUGE_L$ & $GPT$ & $ROUGE_L$ & $GPT$ & $ROUGE_L$ & $GPT$ & $ROUGE_L$ & $GPT$ & $ROUGE_L$ & $GPT$ & $ROUGE_L$ & $GPT$ \\ \midrule
InternVL3 1B & 0.985 & 4.505 & 0.825 & 1.524 & 0.791 & 1.249 & 0.928 & 1.771 & \textbf{0.886} & 1.785 & 0.915 & 2.014 & 0.888 & 2.141 \\
InternVL3 2B & \textbf{0.988} & \textbf{4.609} & 0.823 & 1.947 & 0.783 & 1.191 & 0.940 & 1.741 & 0.868 & 2.710 & 0.939 & 2.900 & 0.890 & 2.516 \\
Qwen2.5 3B   & 0.981 & 4.385 & 0.804 & 1.794 & 0.769 & 1.106 & 0.930 & 1.337 & 0.876 & 2.265 & 0.932 & 2.625 & 0.882 & 2.252 \\
Qwen3 2B     & 0.982 & 4.425 & 0.859 & 1.723 & 0.798 & 1.287 & 0.927 & 2.096 & 0.875 & 2.013 & 0.915 & 2.062 & 0.893 & 2.268 \\
LLaVA-OV     & 0.901 & 1.830 & 0.842 & 2.063 & 0.791 & 1.806 & 0.936 & 1.685 & 0.880 & 1.973 & \textbf{0.961} & \textbf{4.723} & 0.885 & 2.347 \\
LFM-VL 2.5   & 0.901 & 1.827 & 0.823 & 1.559 & 0.806 & 1.642 & 0.909 & 1.356 & 0.816 & 1.994 & 0.915 & 2.634 & 0.862 & 1.835 \\
\midrule
\rowcolor[HTML]{E8F4FC} \textbf{SOLAR} & 0.980 & 4.345 & \textbf{0.903} & \textbf{3.098} & \textbf{0.911} & \textbf{3.282} & \textbf{0.970} & \textbf{3.390} & 0.817 & \textbf{3.156} & 0.937 & 2.732 & \textbf{0.920} & \textbf{3.334} \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccccc}
\toprule
\multirow{2}{*}{\textbf{Model}} & \multicolumn{2}{c}{\textbf{HDC}} & \multicolumn{2}{c}{\textbf{DC}} & \multicolumn{2}{c}{\textbf{SNC}} & \multicolumn{2}{c}{\textbf{PC}} & \multicolumn{2}{c}{\textbf{SI}} & \multicolumn{2}{c}{\textbf{LC}} & \multicolumn{2}{c}{\textbf{Average}} \\ \cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13} \cmidrule(lr){14-15}
 & Acc & F1 & Acc & F1 & Acc & F1 & Acc & F1 & Acc & F1 & Acc & F1 & Acc & F1 \\ \midrule
CLIP & 98.59 & 0.986 & 96.97 & 0.970 & 96.45 & 0.965 & 98.73 & 0.987 & 89.35 & 0.849 & 99.11 & 0.991 & 96.53 & 0.958 \\
BioCLIP & 98.59 & 0.986 & 98.01 & 0.980 & 97.08 & 0.971 & 98.76 & 0.988 & 91.61 & \textbf{0.940} & 99.19 & \textbf{0.992} & 97.21 & \textbf{0.976} \\
AgriCLIP & 98.68 & 0.987 & 98.01 & 0.979 & 96.16 & 0.962 & 98.67 & 0.987 & 90.86 & 0.897 & \textbf{99.23} & \textbf{0.992} & 96.94 & 0.967 \\
\rowcolor[HTML]{E8F4FC} \textbf{SCOLD} & \textbf{98.75} & \textbf{0.988} & \textbf{98.24} & \textbf{0.982} & \textbf{98.40} & \textbf{0.984} & \textbf{99.50} & \textbf{0.995} & \textbf{92.15} & 0.903 & 99.07 & 0.991 & \textbf{97.68} & 0.974 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccccc}
\toprule
\multirow{2}{*}{\textbf{Model}} & \multicolumn{2}{c}{\textbf{HDC}} & \multicolumn{2}{c}{\textbf{DC}} & \multicolumn{2}{c}{\textbf{SNC}} & \multicolumn{2}{c}{\textbf{PC}} & \multicolumn{2}{c}{\textbf{SI}} & \multicolumn{2}{c}{\textbf{LC}} & \multicolumn{2}{c}{\textbf{Average}} \\ \cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13} \cmidrule(lr){14-15}
 & Acc & F1 & Acc & F1 & Acc & F1 & Acc & F1 & Acc & F1 & Acc & F1 & Acc & F1 \\ \midrule
CLIP & 93.74 & 0.937 & 8.73 & 0.087 & 7.85 & 0.079 & 4.05 & 0.041 & 14.69 & 0.094 & \textbf{99.94} & \textbf{0.999} & 38.17 & 0.373 \\
BioCLIP & \textbf{96.10} & \textbf{0.961} & 0.08 & 0.001 & 0.04 & 0.000 & 0.92 & 0.009 & 3.53 & 0.035 & 97.07 & 0.971 & 32.96 & 0.329 \\
AgriCLIP & 81.68 & 0.817 & \textbf{16.41} & \textbf{0.164} & \textbf{29.81} & \textbf{0.298} & \textbf{30.44} & \textbf{0.304} & \textbf{19.33} & \textbf{0.131} & 99.13 & 0.991 & \textbf{46.13} & \textbf{0.451} \\
\rowcolor[HTML]{E8F4FC} \textbf{SCOLD} & 95.18 & 0.952 & 0.79 & 0.008 & 0.67 & 0.007 & 2.17 & 0.022 & 4.49 & 0.032 & 98.92 & 0.989 & 33.70 & 0.335 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccccc}
\toprule
\multirow{2}{*}{\textbf{Model}} & \multicolumn{2}{c}{\textbf{HDC}} & \multicolumn{2}{c}{\textbf{DC}} & \multicolumn{2}{c}{\textbf{SNC}} & \multicolumn{2}{c}{\textbf{PC}} & \multicolumn{2}{c}{\textbf{SI}} & \multicolumn{2}{c}{\textbf{LC}} & \multicolumn{2}{c}{\textbf{Average}} \\ \cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13} \cmidrule(lr){14-15}
 & Acc & F1 & Acc & F1 & Acc & F1 & Acc & F1 & Acc & F1 & Acc & F1 & Acc & F1 \\ \midrule
CLIP & 96.10 & 0.961 & 84.01 & \textbf{0.840} & 81.97 & 0.820 & 91.68 & 0.917 & 71.01 & 0.435 & \textbf{96.00} & \textbf{0.960} & 86.80 & 0.822 \\
BioCLIP & \textbf{97.79} & \textbf{0.978} & 80.13 & 0.801 & 80.83 & 0.808 & 91.74 & 0.917 & 68.51 & \textbf{0.685} & 92.24 & 0.922 & 85.21 & 0.852 \\
AgriCLIP & 95.49 & 0.955 & 80.09 & 0.731 & 76.76 & 0.768 & 92.89 & 0.929 & 69.52 & 0.447 & 95.78 & 0.958 & 85.09 & 0.798 \\
\rowcolor[HTML]{E8F4FC} \textbf{SCOLD} & 96.86 & 0.969 & \textbf{91.19} & 0.823 & \textbf{91.35} & \textbf{0.913} & \textbf{96.79} & \textbf{0.968} & \textbf{79.22} & 0.510 & 94.62 & 0.946 & \textbf{91.67} & \textbf{0.855} \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccccc}
\toprule
\multirow{2}{*}{\textbf{Model}} & \multicolumn{2}{c}{\textbf{HDC}} & \multicolumn{2}{c}{\textbf{DC}} & \multicolumn{2}{c}{\textbf{SNC}} & \multicolumn{2}{c}{\textbf{PC}} & \multicolumn{2}{c}{\textbf{SI}} & \multicolumn{2}{c}{\textbf{LC}} & \multicolumn{2}{c}{\textbf{Average}} \\ \cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13} \cmidrule(lr){14-15}
 & Acc & F1 & Acc & F1 & Acc & F1 & Acc & F1 & Acc & F1 & Acc & F1 & Acc & F1 \\ \midrule
CLIP & \textbf{84.43} & \textbf{0.844} & 20.15 & 0.201 & 17.38 & 0.174 & \textbf{69.52} & \textbf{0.695} & 7.92 & 0.043 & 46.31 & 0.463 & 40.95 & 0.403 \\
BioCLIP & 78.64 & 0.786 & 12.34 & 0.123 & 26.20 & 0.262 & 38.79 & 0.388 & 10.42 & 0.104 & \textbf{47.50} & \textbf{0.475} & 35.65 & 0.356 \\
AgriCLIP & 83.83 & 0.838 & 1.26 & 0.013 & 10.33 & 0.103 & 47.10 & 0.471 & 2.71 & 0.016 & 46.71 & 0.467 & 31.99 & 0.318 \\
\rowcolor[HTML]{E8F4FC} \textbf{SCOLD} & 83.63 & 0.836 & \textbf{39.55} & \textbf{0.395} & \textbf{56.68} & \textbf{0.567} & 57.68 & 0.577 & \textbf{38.33} & \textbf{0.197} & 43.31 & 0.433 & \textbf{53.20} & \textbf{0.501} \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccccc}
\toprule
\multirow{2}{*}{\textbf{Model}} & \multicolumn{2}{c}{\textbf{HDC}} & \multicolumn{2}{c}{\textbf{DC}} & \multicolumn{2}{c}{\textbf{SNC}} & \multicolumn{2}{c}{\textbf{PC}} & \multicolumn{2}{c}{\textbf{SI}} & \multicolumn{2}{c}{\textbf{LC}} & \multicolumn{2}{c}{\textbf{Average}} \\ \cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13} \cmidrule(lr){14-15}
 & Acc & F1 & Acc & F1 & Acc & F1 & Acc & F1 & Acc & F1 & Acc & F1 & Acc & F1 \\ \midrule
Qwen 3 & 98.87 & 0.989 & 98.16 & \textbf{0.982} & \textbf{98.44} & \textbf{0.984} & 99.50 & \textbf{0.995} & 89.58 & \textbf{0.926} & 98.90 & 0.989 & 97.24 & \textbf{0.978} \\
BioGPT & \textbf{98.96} & \textbf{0.990} & 97.53 & 0.975 & 98.16 & 0.982 & \textbf{99.54} & \textbf{0.995} & \textbf{93.52} & 0.913 & 98.86 & 0.989 & \textbf{97.76} & 0.974 \\
\rowcolor[HTML]{E8F4FC} \textbf{LFM-VL 2.5 } & 98.75 & 0.988 & \textbf{98.24} & \textbf{0.982} & 98.40 & \textbf{0.984} & 99.50 & \textbf{0.995} & 92.15 & 0.903 & \textbf{99.07} & \textbf{0.991} & 97.68 & 0.974 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccccc}
\toprule
\multirow{2}{*}{\textbf{Model}} & \multicolumn{2}{c}{\textbf{HDC}} & \multicolumn{2}{c}{\textbf{DC}} & \multicolumn{2}{c}{\textbf{SNC}} & \multicolumn{2}{c}{\textbf{PC}} & \multicolumn{2}{c}{\textbf{SI}} & \multicolumn{2}{c}{\textbf{LC}} & \multicolumn{2}{c}{\textbf{Average}} \\ \cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13} \cmidrule(lr){14-15}
 & Acc & F1 & Acc & F1 & Acc & F1 & Acc & F1 & Acc & F1 & Acc & F1 & Acc & F1 \\ \midrule
Qwen 3 & 95.38 & 0.954 & \textbf{0.88} & \textbf{0.009} & \textbf{1.67} & \textbf{0.017} & \textbf{2.25} & \textbf{0.022} & \textbf{6.16} & \textbf{0.062} & \textbf{99.17} & \textbf{0.992} & \textbf{34.25} & \textbf{0.343} \\
BioGPT & \textbf{95.59} & \textbf{0.956} & 0.58 & 0.006 & 0.63 & 0.006 & 0.42 & 0.004 & 4.78 & 0.037 & 90.01 & 0.900 & 32.00 & 0.318 \\
\rowcolor[HTML]{E8F4FC} \textbf{LFM-VL 2.5 } & 95.18 & 0.952 & 0.79 & 0.008 & 0.67 & 0.007 & 2.17 & \textbf{0.022} & 4.49 & 0.032 & 98.92 & 0.989 & 33.70 & 0.335 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccccc}
\toprule
\multirow{2}{*}{\textbf{Model}} & \multicolumn{2}{c}{\textbf{HDC}} & \multicolumn{2}{c}{\textbf{DC}} & \multicolumn{2}{c}{\textbf{SNC}} & \multicolumn{2}{c}{\textbf{PC}} & \multicolumn{2}{c}{\textbf{SI}} & \multicolumn{2}{c}{\textbf{LC}} & \multicolumn{2}{c}{\textbf{Average}} \\ \cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13} \cmidrule(lr){14-15}
 & Acc & F1 & Acc & F1 & Acc & F1 & Acc & F1 & Acc & F1 & Acc & F1 & Acc & F1 \\ \midrule
Qwen 3 & 97.72 & 0.977 & 81.97 & 0.820 & \textbf{91.64} & \textbf{0.916} & \textbf{97.38} & \textbf{0.974} & 72.80 & 0.495 & 95.04 & 0.95 & 89.42 & 0.855 \\
BioGPT & \textbf{98.28} & \textbf{0.983} & \textbf{91.97} & \textbf{0.832} & 91.52 & 0.915 & 96.97 & 0.970 & 78.50 & \textbf{0.511} & \textbf{95.32} & \textbf{0.953} & \textbf{92.09} & \textbf{0.861} \\
\rowcolor[HTML]{E8F4FC} \textbf{LFM-VL 2.5} & 96.86 & 0.969 & 91.19 & 0.823 & 91.35 & 0.913 & 96.79 & 0.968 & \textbf{79.22} & 0.510 & 94.62 & 0.946 & 91.67 & 0.855 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccccc}
\toprule
\multirow{2}{*}{\textbf{Model}} & \multicolumn{2}{c}{\textbf{HDC}} & \multicolumn{2}{c}{\textbf{DC}} & \multicolumn{2}{c}{\textbf{SNC}} & \multicolumn{2}{c}{\textbf{PC}} & \multicolumn{2}{c}{\textbf{SI}} & \multicolumn{2}{c}{\textbf{LC}} & \multicolumn{2}{c}{\textbf{Average}} \\ \cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13} \cmidrule(lr){14-15}
 & Acc & F1 & Acc & F1 & Acc & F1 & Acc & F1 & Acc & F1 & Acc & F1 & Acc & F1 \\ \midrule
Qwen 3 & \textbf{84.23} & \textbf{0.842} & 28.72 & 0.287 & 37.53 & 0.375 & \textbf{59.45} & \textbf{0.595} & 26.25 & 0.143 & 48.10 & 0.481 & 47.38 & 0.454 \\
BioGPT & 82.83 & 0.828 & 29.72 & 0.297 & 36.02 & 0.360 & 55.92 & 0.559 & 35.62 & 0.179 & \textbf{49.10} & \textbf{0.491} & 48.20 & 0.452 \\
\rowcolor[HTML]{E8F4FC} \textbf{LFM-VL 2.5 } & 83.63 & 0.836 & \textbf{39.55} & \textbf{0.395} & \textbf{56.68} & \textbf{0.567} & 57.68 & 0.577 & \textbf{38.33} & \textbf{0.197} & 43.31 & 0.433 & \textbf{53.20} & \textbf{0.501} \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccccc}
\toprule
\multirow{2}{*}{\textbf{Model}} & \multicolumn{2}{c}{\textbf{HDC}} & \multicolumn{2}{c}{\textbf{DC}} & \multicolumn{2}{c}{\textbf{SNC}} & \multicolumn{2}{c}{\textbf{PC}} & \multicolumn{2}{c}{\textbf{SI}} & \multicolumn{2}{c}{\textbf{LC}} & \multicolumn{2}{c}{\textbf{Average}} \\ \cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13} \cmidrule(lr){14-15}
 & Acc & F1 & Acc & F1 & Acc & F1 & Acc & F1 & Acc & F1 & Acc & F1 & Acc & F1 \\ \midrule
Dual MoE & \textbf{98.96} & \textbf{0.990} & \textbf{98.61} & \textbf{0.986} & \textbf{98.78} & \textbf{0.988} & \textbf{99.54} & \textbf{0.995} & \textbf{94.37} & \textbf{0.926} & \textbf{99.21} & \textbf{0.992} & \textbf{98.25} & \textbf{0.979} \\
Fusion MoE & 98.91 & 0.989 & 96.70 & 0.957 & 97.26 & 0.973 & 99.30 & 0.993 & 91.51 & 0.902 & 98.44 & 0.984 & 97.02 & 0.966 \\
\rowcolor[HTML]{E8F4FC} \textbf{Image MoE} & 98.75 & 0.988 & 98.24 & 0.982 & 98.40 & 0.984 & 99.50 & \textbf{0.995} & 92.15 & 0.903 & 99.07 & 0.991 & 97.68 & 0.974 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccccc}
\toprule
\multirow{2}{*}{\textbf{Model}} & \multicolumn{2}{c}{\textbf{HDC}} & \multicolumn{2}{c}{\textbf{DC}} & \multicolumn{2}{c}{\textbf{SNC}} & \multicolumn{2}{c}{\textbf{PC}} & \multicolumn{2}{c}{\textbf{SI}} & \multicolumn{2}{c}{\textbf{LC}} & \multicolumn{2}{c}{\textbf{Average}} \\ \cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13} \cmidrule(lr){14-15}
 & Acc & F1 & Acc & F1 & Acc & F1 & Acc & F1 & Acc & F1 & Acc & F1 & Acc & F1 \\ \midrule
Dual MoE & 93.13 & 0.931 & 0.42 & 0.004 & 0.25 & 0.003 & 0.75 & 0.007 & 3.65 & 0.029 & 98.76 & 0.988 & 32.83 & 0.327 \\
Fusion MoE & 94.53 & 0.942 & 0.50 & 0.005 & 0.21 & 0.002 & 0.79 & 0.008 & 0.88 & 0.007 & \textbf{99.88} & \textbf{0.993} & 32.80 & 0.326 \\
\rowcolor[HTML]{E8F4FC} \textbf{Image MoE} & \textbf{95.18} & \textbf{0.952} & \textbf{0.79} & \textbf{0.008} & \textbf{0.67} & \textbf{0.007} & \textbf{2.17} & \textbf{0.022} & \textbf{4.49} & \textbf{0.032} & 98.92 & 0.989 & \textbf{33.70} & \textbf{0.335} \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccccc}
\toprule
\multirow{2}{*}{\textbf{Model}} & \multicolumn{2}{c}{\textbf{HDC}} & \multicolumn{2}{c}{\textbf{DC}} & \multicolumn{2}{c}{\textbf{SNC}} & \multicolumn{2}{c}{\textbf{PC}} & \multicolumn{2}{c}{\textbf{SI}} & \multicolumn{2}{c}{\textbf{LC}} & \multicolumn{2}{c}{\textbf{Average}} \\ \cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13} \cmidrule(lr){14-15}
 & Acc & F1 & Acc & F1 & Acc & F1 & Acc & F1 & Acc & F1 & Acc & F1 & Acc & F1 \\ \midrule
Dual MoE & 97.37 & 0.974 & 90.80 & 0.820 & 91.33 & \textbf{0.913} & \textbf{98.14} & \textbf{0.981} & 78.66 & \textbf{0.510} & \textbf{95.75} & \textbf{0.958} & \textbf{92.01} & \textbf{0.859} \\
Fusion MoE & \textbf{97.84} & \textbf{0.977} & 90.82 & 0.820 & 91.33 & \textbf{0.913} & 97.47 & 0.975 & 77.18 & 0.496 & 94.96 & 0.949 & 91.60 & 0.855 \\
\rowcolor[HTML]{E8F4FC} \textbf{Image MoE} & 96.86 & 0.969 & \textbf{91.19} & \textbf{0.823} & \textbf{91.35} & \textbf{0.913} & 96.79 & 0.968 & \textbf{79.22} & \textbf{0.510} & 94.62 & 0.946 & 91.67 & 0.855 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccccc}
\toprule
\multirow{2}{*}{\textbf{Model}} & \multicolumn{2}{c}{\textbf{HDC}} & \multicolumn{2}{c}{\textbf{DC}} & \multicolumn{2}{c}{\textbf{SNC}} & \multicolumn{2}{c}{\textbf{PC}} & \multicolumn{2}{c}{\textbf{SI}} & \multicolumn{2}{c}{\textbf{LC}} & \multicolumn{2}{c}{\textbf{Average}} \\ \cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13} \cmidrule(lr){14-15}
 & Acc & F1 & Acc & F1 & Acc & F1 & Acc & F1 & Acc & F1 & Acc & F1 & Acc & F1 \\ \midrule
Dual MoE & 83.63 & 0.836 & 17.13 & 0.171 & 53.15 & 0.531 & 47.86 & 0.479 & 16.04 & 0.082 & 54.29 & 0.543 & 45.35 & 0.44 \\
Fusion MoE & \textbf{85.23} & \textbf{0.850} & 22.17 & 0.222 & 51.13 & 0.511 & 52.64 & 0.526 & 26.88 & 0.137 & \textbf{58.28} & \textbf{0.581} & 49.39 & 0.471 \\
\rowcolor[HTML]{E8F4FC} \textbf{Image MoE} & 83.63 & 0.836 & \textbf{39.55} & \textbf{0.395} & \textbf{56.68} & \textbf{0.567} & \textbf{57.68} & \textbf{0.577} & \textbf{38.33} & \textbf{0.197} & 43.31 & 0.433 & \textbf{53.20} & \textbf{0.501} \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccccc}
\toprule
\multirow{2}{*}{\textbf{Model}} & \multicolumn{2}{c}{\textbf{HDC}} & \multicolumn{2}{c}{\textbf{DC}} & \multicolumn{2}{c}{\textbf{SNC}} & \multicolumn{2}{c}{\textbf{PC}} & \multicolumn{2}{c}{\textbf{SI}} & \multicolumn{2}{c}{\textbf{LC}} & \multicolumn{2}{c}{\textbf{Average}} \\ \cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13} \cmidrule(lr){14-15}
 & Acc & F1 & Acc & F1 & Acc & F1 & Acc & F1 & Acc & F1 & Acc & F1 & Acc & F1 \\ \midrule
$W/o$ Fusion Adapter & 98.87 & 0.989 & 96.64 & 0.966 & 96.72 & 0.967 & 99.32 & 0.993 & 92.62 & 0.909 & 99.03 & 0.990 & 97.20 & 0.969 \\
$W/o$ MoE & \textbf{99.01} & \textbf{0.990} & \textbf{98.42} & \textbf{0.984} & \textbf{98.47} & \textbf{0.985} & \textbf{99.54} & \textbf{0.995} & \textbf{93.78} & \textbf{0.919} & 99.01 & 0.990 & \textbf{98.04} & \textbf{0.977} \\
\rowcolor[HTML]{E8F4FC} \textbf{SOLAR} & 98.75 & 0.988 & 98.24 & 0.982 & 98.40 & 0.984 & 99.50 & \textbf{0.995} & 92.15 & 0.903 & \textbf{99.07} & \textbf{0.991} & 97.68 & 0.974 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccccc}
\toprule
\multirow{2}{*}{\textbf{Model}} & \multicolumn{2}{c}{\textbf{HDC}} & \multicolumn{2}{c}{\textbf{DC}} & \multicolumn{2}{c}{\textbf{SNC}} & \multicolumn{2}{c}{\textbf{PC}} & \multicolumn{2}{c}{\textbf{SI}} & \multicolumn{2}{c}{\textbf{LC}} & \multicolumn{2}{c}{\textbf{Average}} \\ \cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13} \cmidrule(lr){14-15}
 & Acc & F1 & Acc & F1 & Acc & F1 & Acc & F1 & Acc & F1 & Acc & F1 & Acc & F1 \\ \midrule
$W/o$ Fusion Adapter & 94.73 & 0.947 & 0.25 & 0.003 & 0.17 & 0.002 & 0.25 & 0.003 & \textbf{8.96} & \textbf{0.067} & 99.92 & 0.998 & \textbf{34.05} & \textbf{0.337} \\
$W/o$ MoE & 91.72 & 0.917 & 0.42 & 0.004 & \textbf{0.71} & \textbf{0.007} & 0.50 & 0.005 & 7.35 & 0.048 & \textbf{99.94} & \textbf{0.999} & 33.44 & 0.330 \\
\rowcolor[HTML]{E8F4FC} \textbf{SOLAR} & \textbf{95.18} & \textbf{0.952} & \textbf{0.79} & \textbf{0.008} & 0.67 & \textbf{0.007} & \textbf{2.17} & \textbf{0.022} & 4.49 & 0.032 & 98.92 & 0.989 & 33.70 & 0.335 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccccc}
\toprule
\multirow{2}{*}{\textbf{Model}} & \multicolumn{2}{c}{\textbf{HDC}} & \multicolumn{2}{c}{\textbf{DC}} & \multicolumn{2}{c}{\textbf{SNC}} & \multicolumn{2}{c}{\textbf{PC}} & \multicolumn{2}{c}{\textbf{SI}} & \multicolumn{2}{c}{\textbf{LC}} & \multicolumn{2}{c}{\textbf{Average}} \\ \cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13} \cmidrule(lr){14-15}
 & Acc & F1 & Acc & F1 & Acc & F1 & Acc & F1 & Acc & F1 & Acc & F1 & Acc & F1 \\ \midrule
$W/o$ Fusion Adapter & \textbf{98.17} & \textbf{0.982} & \textbf{91.27} & \textbf{0.824} & \textbf{91.80} & \textbf{0.918} & \textbf{97.22} & \textbf{0.972} & 78.53 & 0.507 & \textbf{95.21} & \textbf{0.952} & \textbf{92.03} & \textbf{0.859} \\
$W/o$ MoE & 97.47 & 0.975 & 89.57 & 0.808 & 88.82 & 0.888 & 95.01 & 0.950 & 77.45 & 0.507 & 95.05 & 0.951 & 90.56 & 0.846 \\
\rowcolor[HTML]{E8F4FC} \textbf{SOLAR} & 96.86 & 0.969 & 91.19 & 0.823 & 91.35 & 0.913 & 96.79 & 0.968 & \textbf{79.22} & \textbf{0.510} & 94.62 & 0.946 & 91.67 & 0.855 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccccc}
\toprule
\multirow{2}{*}{\textbf{Model}} & \multicolumn{2}{c}{\textbf{HDC}} & \multicolumn{2}{c}{\textbf{DC}} & \multicolumn{2}{c}{\textbf{SNC}} & \multicolumn{2}{c}{\textbf{PC}} & \multicolumn{2}{c}{\textbf{SI}} & \multicolumn{2}{c}{\textbf{LC}} & \multicolumn{2}{c}{\textbf{Average}} \\ \cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13} \cmidrule(lr){14-15}
 & Acc & F1 & Acc & F1 & Acc & F1 & Acc & F1 & Acc & F1 & Acc & F1 & Acc & F1 \\ \midrule
$W/o$ Fusion Adapter & \textbf{86.63} & \textbf{0.864} & 22.67 & 0.227 & 45.09 & 0.451 & \textbf{65.49} & \textbf{0.652} & 32.92 & 0.177 & \textbf{57.09} & \textbf{0.571} & 51.65 & 0.490 \\
$W/o$ MoE & 85.03 & 0.850 & 23.43 & 0.234 & 34.01 & 0.340 & 46.35 & 0.464 & 14.37 & 0.074 & 53.29 & 0.533 & 42.75 & 0.416 \\
\rowcolor[HTML]{E8F4FC} \textbf{SOLAR} & 83.63 & 0.836 & \textbf{39.55} & \textbf{0.395} & \textbf{56.68} & \textbf{0.567} & 57.68 & 0.577 & \textbf{38.33} & \textbf{0.197} & 43.31 & 0.433 & \textbf{53.20} & \textbf{0.501} \\
\bottomrule
\end{tabular}
\begin{tabular}{cccccccccccccccc}
\toprule
\multirow{2}{*}{\textbf{n}} & \multirow{2}{*}{\textbf{k}} & \multicolumn{2}{c}{\textbf{HDC}} & \multicolumn{2}{c}{\textbf{DC}} & \multicolumn{2}{c}{\textbf{SNC}} & \multicolumn{2}{c}{\textbf{PC}} & \multicolumn{2}{c}{\textbf{SI}} & \multicolumn{2}{c}{\textbf{LC}} & \multicolumn{2}{c}{\textbf{Average}} \\ \cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8} \cmidrule(lr){9-10} \cmidrule(lr){11-12} \cmidrule(lr){13-14} \cmidrule(lr){15-16}
 & & Acc & F1 & Acc & F1 & Acc & F1 & Acc & F1 & Acc & F1 & Acc & F1 & Acc & F1 \\ \midrule
\rowcolor[HTML]{E8F4FC} 4 & 2 & 98.75 & 98.75 & \textbf{98.24} & \textbf{98.24} & \textbf{98.40} & \textbf{98.40} & \textbf{99.50} & 99.50 & 92.15 & 90.27 & 99.07 & 99.07 & \textbf{97.68} & \textbf{97.37} \\
6 & 1 & 98.78 & 98.78 & 96.39 & 96.39 & 96.66 & 96.66 & 98.69 & 98.69 & 91.07 & 89.16 & \textbf{99.25} & \textbf{99.25} & 96.81 & 96.49 \\
6 & 2 & \textbf{98.92} & 98.60 & 95.77 & 97.30 & 97.39 & 98.20 & 99.36 & \textbf{99.60} & \textbf{92.79} & 88.10 & 99.17 & 98.80 & 97.23 & 96.77 \\
8 & 2 & 98.91 & \textbf{98.91} & 97.55 & 97.55 & 97.10 & 97.10 & 99.03 & 99.03 & 92.58 & \textbf{91.45} & 99.23 & 99.23 & 97.40 & 97.21 \\
\bottomrule
\end{tabular}
\begin{tabular}{cccccccccccccccc}
\toprule
\multirow{2}{*}{\textbf{n}} & \multirow{2}{*}{\textbf{k}} & \multicolumn{2}{c}{\textbf{HDC}} & \multicolumn{2}{c}{\textbf{DC}} & \multicolumn{2}{c}{\textbf{SNC}} & \multicolumn{2}{c}{\textbf{PC}} & \multicolumn{2}{c}{\textbf{SI}} & \multicolumn{2}{c}{\textbf{LC}} & \multicolumn{2}{c}{\textbf{Average}} \\ \cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8} \cmidrule(lr){9-10} \cmidrule(lr){11-12} \cmidrule(lr){13-14} \cmidrule(lr){15-16}
 & & Acc & F1 & Acc & F1 & Acc & F1 & Acc & F1 & Acc & F1 & Acc & F1 & Acc & F1 \\ \midrule
\rowcolor[HTML]{E8F4FC} 4 & 2 & 95.18 & 95.18 & 0.79 & 0.79 & 0.67 & 0.67 & \textbf{2.17} & \textbf{2.17} & 4.49 & 3.17 & 98.92 & 98.92 & 33.70 & 33.48 \\
6 & 1 & 47.12 & 47.12 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 7.85 & 7.85 \\
6 & 2 & 96.48 & \textbf{98.20} & \textbf{4.80} & \textbf{9.20} & \textbf{2.71} & \textbf{5.30} & 0.58 & 1.20 & \textbf{4.72} & \textbf{9.40} & 96.10 & 98.00 & \textbf{34.23} & \textbf{36.88} \\
8 & 2 & \textbf{96.54} & 96.54 & 0.25 & 0.25 & 0.33 & 0.33 & 0.33 & 0.33 & 1.19 & 0.89 & \textbf{99.53} & \textbf{99.53} & 33.03 & 32.98 \\
\bottomrule
\end{tabular}
\begin{tabular}{cccccccccccccccc}
\toprule
\multirow{2}{*}{\textbf{n}} & \multirow{2}{*}{\textbf{k}} & \multicolumn{2}{c}{\textbf{HDC}} & \multicolumn{2}{c}{\textbf{DC}} & \multicolumn{2}{c}{\textbf{SNC}} & \multicolumn{2}{c}{\textbf{PC}} & \multicolumn{2}{c}{\textbf{SI}} & \multicolumn{2}{c}{\textbf{LC}} & \multicolumn{2}{c}{\textbf{Average}} \\ \cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8} \cmidrule(lr){9-10} \cmidrule(lr){11-12} \cmidrule(lr){13-14} \cmidrule(lr){15-16}
 & & Acc & F1 & Acc & F1 & Acc & F1 & Acc & F1 & Acc & F1 & Acc & F1 & Acc & F1 \\ \midrule
\rowcolor[HTML]{E8F4FC} 4 & 2 & 96.86 & 96.86 & \textbf{91.19} & 82.30 & 91.35 & 91.35 & 96.79 & 96.79 & 79.22 & 51.05 & 94.62 & 94.62 & 91.67 & 85.50 \\
6 & 1 & 91.29 & 91.29 & 38.41 & 31.52 & 47.65 & 47.65 & 49.00 & 49.00 & 39.27 & 26.06 & 50.18 & 50.18 & 52.63 & 49.28 \\
6 & 2 & \textbf{98.53} & 97.70 & 90.49 & \textbf{95.20} & 90.99 & \textbf{95.70} & 97.32 & \textbf{99.10} & \textbf{79.25} & \textbf{58.40} & \textbf{95.68} & 95.30 & \textbf{92.04} & \textbf{90.23} \\
8 & 2 & 98.33 & \textbf{98.33} & 91.07 & 82.17 & \textbf{91.95} & 91.95 & \textbf{97.36} & 97.36 & 77.49 & 50.61 & 95.36 & \textbf{95.36} & 91.93 & 85.96 \\
\bottomrule
\end{tabular}
\begin{tabular}{cccccccccccccccc}
\toprule
\multirow{2}{*}{\textbf{n}} & \multirow{2}{*}{\textbf{k}} & \multicolumn{2}{c}{\textbf{HDC}} & \multicolumn{2}{c}{\textbf{DC}} & \multicolumn{2}{c}{\textbf{SNC}} & \multicolumn{2}{c}{\textbf{PC}} & \multicolumn{2}{c}{\textbf{SI}} & \multicolumn{2}{c}{\textbf{LC}} & \multicolumn{2}{c}{\textbf{Average}} \\ \cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8} \cmidrule(lr){9-10} \cmidrule(lr){11-12} \cmidrule(lr){13-14} \cmidrule(lr){15-16}
 & & Acc & F1 & Acc & F1 & Acc & F1 & Acc & F1 & Acc & F1 & Acc & F1 & Acc & F1 \\ \midrule
\rowcolor[HTML]{E8F4FC} 4 & 2 & 83.63 & 83.63 & \textbf{39.55} & 39.55 & \textbf{56.68} & \textbf{56.68} & 57.68 & 57.68 & \textbf{38.33} & \textbf{19.69} & 43.31 & 43.31 & \textbf{53.20} & 50.09 \\
6 & 1 & 79.24 & 79.24 & 0.00 & 0.00 & 0.00 & 0.00 & \textbf{73.05} & \textbf{73.05} & 0.00 & 0.00 & 49.62 & 49.62 & 33.65 & 33.65 \\
6 & 2 & \textbf{87.43} & 85.40 & 33.75 & \textbf{55.70} & 40.30 & 41.30 & 45.34 & 60.50 & 18.75 & 14.80 & \textbf{53.49} & \textbf{71.00} & 46.51 & \textbf{54.78} \\
8 & 2 & 86.03 & \textbf{86.03} & 21.41 & 21.41 & 52.39 & 52.39 & 43.32 & 43.32 & 15.42 & 8.02 & 52.89 & 52.89 & 45.24 & 44.01 \\
\bottomrule
\end{tabular}
